Metric axioms: a structural study

For a fixed set $X$, an arbitrary \textit{weight structure} $d \in [0,\infty]^{X \times X}$ can be interpreted as a distance assignment between pairs of points on $X$. Restrictions (i.e. \textit{metric axioms}) on the behaviour of any such $d$ naturally arise, such as separation, triangle inequality and symmetry. We present an order-theoretic investigation of various collections of weight structures, as naturally occurring subsets of $[0,\infty]^{X \times X}$ satisfying certain metric axioms. Furthermore, we exploit the categorical notion of adjunctions when investigating connections between the above collections of weight structures. As a corollary, we present several lattice-embeddability theorems on a well-known collection of weight structures on $X$.

==> AllAds.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AllAds.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.54074582bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25373397)%
    \put(0,0){\includegraphics[width=\unitlength]{AllAds.pdf}}%
    \put(0.74041372,1.1255497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_*$}}}%
    \put(0.60369333,1.0571895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_!$}}}%
    \put(0.01123829,0.46473446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{\Delta,0}$}}}%
    \put(0.39987168,0.00383636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{\Delta,0,\Sigma}$}}}%
    \put(0.42139947,0.46473446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{\Delta,\Sigma}$}}}%
    \put(0.83156065,0.46473446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{0,\Sigma}$}}}%
    \put(0.43146991,0.75592676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{0}$}}}%
    \put(0.82301563,0.94325584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{\Sigma}$}}}%
    \put(0.42139947,1.23948336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{\emptyset}$}}}%
    \put(0.01123829,0.94325584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{\Delta}$}}}%
    \put(0.26118026,1.05754555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_*$}}}%
    \put(0.76320045,0.73817525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_*$}}}%
    \put(0.19353214,0.53309466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_*$}}}%
    \put(0.49438822,0.98811722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0_*$}}}%
    \put(0.05681175,0.64702832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0_*$}}}%
    \put(0.92270758,0.66981505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0_*$}}}%
    \put(0.49991968,0.25449042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0_*$}}}%
    \put(0.6960992,0.18613022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_*$}}}%
    \put(0.74041372,0.64702832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_*$}}}%
    \put(0.26189234,0.80653545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_*$}}}%
    \put(0.12517195,0.73817525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_!$}}}%
    \put(0.64926679,0.55588139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_!$}}}%
    \put(0.28593788,0.30006382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_*$}}}%
    \put(0.14921748,0.23170362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_!$}}}%
  \end{picture}%
\endgroup%


==> Diagram1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Diagram1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{174.884375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07027858)%
    \put(0,0){\includegraphics[width=\unitlength]{Diagram1.pdf}}%
    \put(-0.00065222,0.36980684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{\Delta,0}$}}}%
    \put(0.02221482,0.77472844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22407121\unitlength}\raggedright $W_{\Delta}$\end{minipage}}}%
    \put(0.38817612,0.00385076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{\Delta,0,\Sigma}$}}}%
    \put(0.41104837,0.36980684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{\Delta,\Sigma}$}}}%
    \put(0.86849347,0.36980684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{0,\Sigma}$}}}%
    \put(0.45679288,0.71289066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{0}$}}}%
    \put(0.86849347,0.71289066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{\Sigma}$}}}%
    \put(0.45679288,1.05597448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{\emptyset}$}}}%
  \end{picture}%
\endgroup%


==> TopAd.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TopAd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{179.540625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.02673364)%
    \put(0,0){\includegraphics[width=\unitlength]{TopAd.pdf}}%
    \put(0.28899274,0.00354203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Base$}}}%
    \put(0.64545803,0.00354203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Cov$}}}%
    \put(0.95736515,0.00354203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\px$}}}%
    \put(-0.0006353,0.00354203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Top$}}}%
  \end{picture}%
\endgroup%

